Microstructure and yielding of capillary force induced gel

We have investigated the rheology and structure of a gel formed from a mixture of non-Brownian particles and two immiscible liquids. The suspension of particles in a liquid undergoes gelation upon the addition of a small content of second, wetting liquid which forms liquid bridges between particles leading to a sample spanning network. The rheology of this gel primarily exhibits a yield stress at low shear rates followed by a linear variation of shear stress at high shear rates. The apparent yield stress extracted from the flow curves increases rapidly with volume fraction of second liquid before saturation, while it exhibits a monotonic increase with increasing particle concentration. Rescaling of the yield stress curves using suitable shift factors results in an empirical expression for the yield stress showing squared dependence on liquid fraction and a rapid increase with particle fraction above a certain value, both combined in a highly nonlinear manner. The microstructural variations with changing secondary liquid content and particle fractions are captured using three dimensional X-ray tomography technique. The microstructure is observed to show increased local compactness with increased liquid content and increased spatial homogeneity with increased particle fractions. The images from X-ray tomography are analysed to obtain the distributions of particle-particle bonds (coordination number) in the system which serve to explain the observed yield stress behavior in a qualitative manner.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

